Player-1: Learning to Play from Synthetic Experience

Computer-use agents have demonstrated strong capabilities in interpreting screens and executing keyboard and mouse actions. However, games, with their visually rich worlds and diverse mechanics, remain challenging and offer a demanding next step toward general digital control. Current game-agent learning pipelines often rely on large-scale demonstrations with limited coverage of dynamic game states, while scalable environments for interactive training remain difficult to obtain. We introduce Player-1, a post-training framework for learning to play from synthetic experience. We extend the computer-use action space with relative pointer motion, sustained inputs, and composite actions. For supervised initialization, we construct Player-1-Data, 6,044 curated gameplay trajectories with annotated task instructions and per-step reasoning. To support interactive reinforcement learning, we develop Player-1-Gym, sixteen synthetic 2D and 3D environments designed around recurring control demands shared across games. Programmatically verifiable rewards and randomized observations and control dynamics support multi-environment reinforcement learning with PPO. The resulting Player-1-9B and Player-1-35B-A3B improve MineDojo-300 success over their SFT policies by 27.8 and 17.7 percentage points, respectively. Player-1-9B reaches 38.33% success compared with 23.29% for the strongest evaluated baseline, with further gains over SFT on ViZDoom-10 and GameWorld. Further analyses show increasing use of composite actions during RL and confirm that cross-game transfer scales with synthetic environment diversity. We demonstrate that learning from synthetic experience substantially improves gameplay performance beyond supervised initialization and enables transfer beyond the RL training suite, while broadly preserving base-model general capabilities.

==> figures/figure2/overview_citation_links.tex <==
\nocite{choi2026d2e,markov2026gaming,yue2026openp2p,baker2022vpt}
\begingroup
\hypersetup{pdflinkmargin=0pt}
\setlength{\unitlength}{\linewidth}
\begin{picture}(1,0.48068182)
\put(0,0){\includegraphics[width=\linewidth]{figures/control_v05_action_distribution.pdf}}
\put(0.00000000,0.39038594){\hyperlink{cite.choi2026d2e}{\phantom{\rule{0.22777195\unitlength}{0.01868776\unitlength}}}}
\put(0.00000000,0.37025968){\hyperlink{cite.markov2026gaming}{\phantom{\rule{0.18971639\unitlength}{0.01868776\unitlength}}}}
\put(0.00000000,0.35013341){\hyperlink{cite.yue2026openp2p}{\phantom{\rule{0.17116841\unitlength}{0.01868776\unitlength}}}}
\put(0.00000000,0.33000715){\hyperlink{cite.baker2022vpt}{\phantom{\rule{0.18221134\unitlength}{0.01868776\unitlength}}}}
\end{picture}%
\endgroup%

